Unfolding Boxes with Local Constraints

We consider the problem of finding and enumerating polyominos that can be folded into multiple non-isomorphic boxes. While several computational approaches have been proposed, including SAT, randomized algorithms, and decision diagrams, none has been able to perform at scale. We argue that existing SAT encodings are hindered by the presence of global constraints (e.g., graph connectivity or acyclicity), which are generally hard to encode effectively and hard for solvers to reason about. In this work, we propose a new SAT-based approach that replaces these global constraints with simple local constraints that have substantially better propagation properties. Our approach dramatically improves the scalability of both computing and enumerating common box unfoldings: (i) while previous approaches could only find common unfoldings of two boxes up to area 88, ours easily scales beyond 150, and (ii) while previous approaches were only able to enumerate common unfoldings up to area 30, ours scales up to 60. This allows us to rule out 46, 54, and 58 as the smallest areas allowing a common unfolding of three boxes, thereby refuting a conjecture of Xu et al. (2017).

==> sections/common_unfoldings.tex <==
An important feature of our approach is the \emph{implicit} representation of nets via their corresponding cut edges, in contrast to \emph{explicitly} representing them as subsets of the 2D plane. Utilizing such implicit representations, the search for a net $N$ that folds into different boxes $B_1, \cdots, B_m$ naturally reduces down to the search for cut edges $C_1, \cdots, C_m$ that are ``compatible''. Importantly, such constraints are \emph{intrinsic} to the boxes and cut edges $(B_i, C_i)$ and do not concern the explicit 2D representation of nets. This allows for much more compact and efficient encodings compared to earlier work \cite{tadaki2020searchdevelopmentsboxhaving}, which uses explicit representations.

\begin{figure}[b]   
    \centering
    \switch{figures/equivalence}
    
%    \begin{tikzpicture}[scale=0.75]
%        \def\borderThickness{1.0pt}
%        \node at (-2.5, 2) {
%            \begin{tikzpicture}[
%                % A simple 3D projection:
%                %   x-axis goes right (1cm per x-unit),
%                %   y-axis is slanted (0.5cm,0.3cm) per y-unit,
%                %   z-axis goes upward (0,1cm) per z-unit.
%                z={(1cm,0cm)}, y={(0.5cm,0.3cm)}, x={(0cm,1cm)},
%                line join=round, line cap=round,
%                scale=0.4
%              ]
%              
%             % Box
%             \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 0) -- (1, 1, 0) -- (1, 1, 1) -- (0, 1, 1) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 1) -- (1, 1, 1) -- (1, 1, 2) -- (0, 1, 2) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 2) -- (1, 1, 2) -- (1, 1, 3) -- (0, 1, 3) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 3) -- (1, 1, 3) -- (1, 1, 4) -- (0, 1, 4) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 4) -- (1, 1, 4) -- (1, 1, 5) -- (0, 1, 5) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 5) -- (1, 1, 5) -- (1, 1, 6) -- (0, 1, 6) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 6) -- (1, 1, 6) -- (1, 1, 7) -- (0, 1, 7) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 0) -- (2, 1, 0) -- (2, 1, 1) -- (1, 1, 1) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 1) -- (2, 1, 1) -- (2, 1, 2) -- (1, 1, 2) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 2) -- (2, 1, 2) -- (2, 1, 3) -- (1, 1, 3) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 3) -- (2, 1, 3) -- (2, 1, 4) -- (1, 1, 4) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 4) -- (2, 1, 4) -- (2, 1, 5) -- (1, 1, 5) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 5) -- (2, 1, 5) -- (2, 1, 6) -- (1, 1, 6) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (1, 1, 6) -- (2, 1, 6) -- (2, 1, 7) -- (1, 1, 7) -- cycle; %% BACK
%              
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 0) -- (0, 0, 1) -- (0, 1, 1) -- (0, 1, 0) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 1) -- (0, 0, 2) -- (0, 1, 2) -- (0, 1, 1) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 2) -- (0, 0, 3) -- (0, 1, 3) -- (0, 1, 2) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 3) -- (0, 0, 4) -- (0, 1, 4) -- (0, 1, 3) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 4) -- (0, 0, 5) -- (0, 1, 5) -- (0, 1, 4) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 5) -- (0, 0, 6) -- (0, 1, 6) -- (0, 1, 5) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 6) -- (0, 0, 7) -- (0, 1, 7) -- (0, 1, 6) -- cycle; %% LEFT
%      
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 0) -- (2, 0, 1) -- (2, 1, 1) -- (2, 1, 0) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 1) -- (2, 0, 2) -- (2, 1, 2) -- (2, 1, 1) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 2) -- (2, 0, 3) -- (2, 1, 3) -- (2, 1, 2) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 3) -- (2, 0, 4) -- (2, 1, 4) -- (2, 1, 3) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 4) -- (2, 0, 5) -- (2, 1, 5) -- (2, 1, 4) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 5) -- (2, 0, 6) -- (2, 1, 6) -- (2, 1, 5) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (2, 0, 6) -- (2, 0, 7) -- (2, 1, 7) -- (2, 1, 6) -- cycle; %% RIGHT
%              \draw[fill=\BOTTOMCOLOR, opacity=0.2] (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle; %% BOTTOM
%              \draw[fill=\BOTTOMCOLOR, opacity=0.2] (1, 0, 0) -- (2, 0, 0) -- (2, 1, 0) -- (1, 1, 0) -- cycle; %% BOTTOM
%              \draw[fill=\TOPCOLOR, opacity=0.2] (0, 0, 7) -- (1, 0, 7) -- (1, 1, 7) -- (0, 1, 7) -- cycle; %% TOP
%              \draw[fill=\TOPCOLOR, opacity=0.2] (1, 0, 7) -- (2, 0, 7) -- (2, 1, 7) -- (1, 1, 7) -- cycle; %% TOP
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 0) -- (1, 0, 0) -- (1, 0, 1) -- (0, 0, 1) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 1) -- (1, 0, 1) -- (1, 0, 2) -- (0, 0, 2) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 2) -- (1, 0, 2) -- (1, 0, 3) -- (0, 0, 3) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 3) -- (1, 0, 3) -- (1, 0, 4) -- (0, 0, 4) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 4) -- (1, 0, 4) -- (1, 0, 5) -- (0, 0, 5) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 5) -- (1, 0, 5) -- (1, 0, 6) -- (0, 0, 6) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 6) -- (1, 0, 6) -- (1, 0, 7) -- (0, 0, 7) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 0) -- (2, 0, 0) -- (2, 0, 1) -- (1, 0, 1) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 1) -- (2, 0, 1) -- (2, 0, 2) -- (1, 0, 2) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 2) -- (2, 0, 2) -- (2, 0, 3) -- (1, 0, 3) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 3) -- (2, 0, 3) -- (2, 0, 4) -- (1, 0, 4) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 4) -- (2, 0, 4) -- (2, 0, 5) -- (1, 0, 5) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 5) -- (2, 0, 5) -- (2, 0, 6) -- (1, 0, 6) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (1, 0, 6) -- (2, 0, 6) -- (2, 0, 7) -- (1, 0, 7) -- cycle; %% FRONT
%              \draw[line width=\borderThickness, blue] (0, 0, 5) -- (0, 1, 5);
%              \draw[thick, blue] (2, 1, 2) -- (2, 1, 3);
%              \draw[line width=\borderThickness, blue] (0, 0, 1) -- (1, 0, 1);
%              \draw[line width=\borderThickness, blue] (0, 0, 3) -- (0, 0, 4);
%              \draw[line width=\borderThickness, blue] (0, 0, 6) -- (0, 1, 6);
%              \draw[thick, blue] (1, 1, 3) -- (1, 1, 4);
%              \draw[line width=\borderThickness, blue] (1, 0, 3) -- (2, 0, 3);
%              \draw[thick, blue] (2, 1, 6) -- (2, 1, 7);
%              \draw[thick, blue] (2, 1, 4) -- (2, 1, 5);
%              \draw[line width=\borderThickness, blue] (0, 0, 7) -- (0, 1, 7);
%              \draw[thick, blue] (0, 1, 0) -- (0, 1, 1);
%              \draw[line width=\borderThickness, blue] (0, 0, 1) -- (0, 0, 2);
%              \draw[line width=\borderThickness, blue] (2, 0, 0) -- (2, 0, 1);
%              \draw[line width=\borderThickness, blue] (0, 0, 0) -- (0, 0, 1);
%              \draw[line width=\borderThickness, blue] (0, 0, 4) -- (0, 1, 4);
%              \draw[thick, blue] (1, 1, 6) -- (2, 1, 6);
%              \draw[line width=\borderThickness, blue] (2, 0, 1) -- (2, 1, 1);
%              \draw[thick, blue] (0, 1, 2) -- (0, 1, 3);
%              \draw[thick, blue] (1, 1, 4) -- (2, 1, 4);
%              \draw[line width=\borderThickness, blue] (0, 0, 3) -- (1, 0, 3);
%              \draw[line width=\borderThickness, blue] (2, 0, 3) -- (2, 1, 3);
%              \draw[line width=\borderThickness, blue] (2, 0, 1) -- (2, 0, 2);
%              \draw[thick, blue] (0, 1, 7) -- (1, 1, 7);
%              \draw[line width=\borderThickness, blue] (1, 0, 7) -- (2, 0, 7);
%              \draw[line width=\borderThickness, blue] (2, 0, 6) -- (2, 1, 6);
%              \draw[line width=\borderThickness, blue] (1, 0, 1) -- (1, 0, 2);
%              \draw[thick, blue] (0, 1, 3) -- (1, 1, 3);
%              \draw[thick, blue] (1, 1, 1) -- (1, 1, 2);
%              \draw[thick, blue] (1, 1, 2) -- (2, 1, 2);
%              \draw[thick, blue] (1, 1, 5) -- (1, 1, 6);
%              \draw[line width=\borderThickness, blue] (1, 0, 7) -- (1, 1, 7);
%              \draw[thick, blue] (0, 1, 1) -- (1, 1, 1);
%              \draw[line width=\borderThickness, blue] (0, 0, 0) -- (0, 1, 0);
%              \draw[line width=\borderThickness, blue] (0, 0, 2) -- (0, 1, 2);
%              \draw[line width=\borderThickness, blue] (0, 0, 5) -- (0, 0, 6);
%              \draw[line width=\borderThickness, blue] (1, 0, 2) -- (2, 0, 2);
%              \draw[thick, blue] (0, 1, 4) -- (0, 1, 5);
%              \draw[thick, blue] (1, 1, 5) -- (2, 1, 5);
%              \draw[thick, blue] (2, 1, 0) -- (2, 1, 1);
%              \draw[thick, blue] (0, 1, 6) -- (0, 1, 7);      
%            \end{tikzpicture}
%        };
%
%        \node at (5.5, 2) {
%            \begin{tikzpicture}[
%                % A simple 3D projection:
%                %   x-axis goes right (1cm per x-unit),
%                %   y-axis is slanted (0.5cm,0.3cm) per y-unit,
%                %   z-axis goes upward (0,1cm) per z-unit.
%                z={(1cm,0cm)}, y={(0.5cm,0.3cm)}, x={(0cm,1cm)},
%                line join=round, line cap=round,
%                scale=0.4
%              ]
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 0) -- (1, 1, 0) -- (1, 1, 1) -- (0, 1, 1) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 1) -- (1, 1, 1) -- (1, 1, 2) -- (0, 1, 2) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 2) -- (1, 1, 2) -- (1, 1, 3) -- (0, 1, 3) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 3) -- (1, 1, 3) -- (1, 1, 4) -- (0, 1, 4) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 4) -- (1, 1, 4) -- (1, 1, 5) -- (0, 1, 5) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 5) -- (1, 1, 5) -- (1, 1, 6) -- (0, 1, 6) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 6) -- (1, 1, 6) -- (1, 1, 7) -- (0, 1, 7) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 7) -- (1, 1, 7) -- (1, 1, 8) -- (0, 1, 8) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 8) -- (1, 1, 8) -- (1, 1, 9) -- (0, 1, 9) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 9) -- (1, 1, 9) -- (1, 1, 10) -- (0, 1, 10) -- cycle; %% BACK
%              \draw[fill=\BACKCOLOR, opacity=0.2] (0, 1, 10) -- (1, 1, 10) -- (1, 1, 11) -- (0, 1, 11) -- cycle; %% BACK
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 0) -- (0, 0, 1) -- (0, 1, 1) -- (0, 1, 0) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 1) -- (0, 0, 2) -- (0, 1, 2) -- (0, 1, 1) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 2) -- (0, 0, 3) -- (0, 1, 3) -- (0, 1, 2) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 3) -- (0, 0, 4) -- (0, 1, 4) -- (0, 1, 3) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 4) -- (0, 0, 5) -- (0, 1, 5) -- (0, 1, 4) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 5) -- (0, 0, 6) -- (0, 1, 6) -- (0, 1, 5) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 6) -- (0, 0, 7) -- (0, 1, 7) -- (0, 1, 6) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 7) -- (0, 0, 8) -- (0, 1, 8) -- (0, 1, 7) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 8) -- (0, 0, 9) -- (0, 1, 9) -- (0, 1, 8) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 9) -- (0, 0, 10) -- (0, 1, 10) -- (0, 1, 9) -- cycle; %% LEFT
%              \draw[fill=\LEFTCOLOR, opacity=0.2] (0, 0, 10) -- (0, 0, 11) -- (0, 1, 11) -- (0, 1, 10) -- cycle; %% LEFT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 0) -- (1, 0, 1) -- (1, 1, 1) -- (1, 1, 0) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 1) -- (1, 0, 2) -- (1, 1, 2) -- (1, 1, 1) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 2) -- (1, 0, 3) -- (1, 1, 3) -- (1, 1, 2) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 3) -- (1, 0, 4) -- (1, 1, 4) -- (1, 1, 3) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 4) -- (1, 0, 5) -- (1, 1, 5) -- (1, 1, 4) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 5) -- (1, 0, 6) -- (1, 1, 6) -- (1, 1, 5) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 6) -- (1, 0, 7) -- (1, 1, 7) -- (1, 1, 6) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 7) -- (1, 0, 8) -- (1, 1, 8) -- (1, 1, 7) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 8) -- (1, 0, 9) -- (1, 1, 9) -- (1, 1, 8) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 9) -- (1, 0, 10) -- (1, 1, 10) -- (1, 1, 9) -- cycle; %% RIGHT
%              \draw[fill=\RIGHTCOLOR, opacity=0.2] (1, 0, 10) -- (1, 0, 11) -- (1, 1, 11) -- (1, 1, 10) -- cycle; %% RIGHT
%              \draw[fill=\BOTTOMCOLOR, opacity=0.2] (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle; %% BOTTOM
%              \draw[fill=\TOPCOLOR, opacity=0.2] (0, 0, 11) -- (1, 0, 11) -- (1, 1, 11) -- (0, 1, 11) -- cycle; %% TOP
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 0) -- (1, 0, 0) -- (1, 0, 1) -- (0, 0, 1) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 1) -- (1, 0, 1) -- (1, 0, 2) -- (0, 0, 2) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 2) -- (1, 0, 2) -- (1, 0, 3) -- (0, 0, 3) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 3) -- (1, 0, 3) -- (1, 0, 4) -- (0, 0, 4) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 4) -- (1, 0, 4) -- (1, 0, 5) -- (0, 0, 5) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 5) -- (1, 0, 5) -- (1, 0, 6) -- (0, 0, 6) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 6) -- (1, 0, 6) -- (1, 0, 7) -- (0, 0, 7) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 7) -- (1, 0, 7) -- (1, 0, 8) -- (0, 0, 8) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 8) -- (1, 0, 8) -- (1, 0, 9) -- (0, 0, 9) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 9) -- (1, 0, 9) -- (1, 0, 10) -- (0, 0, 10) -- cycle; %% FRONT
%              \draw[fill=\FRONTCOLOR, opacity=0.3] (0, 0, 10) -- (1, 0, 10) -- (1, 0, 11) -- (0, 0, 11) -- cycle; %% FRONT
%              \draw[line width=\borderThickness, blue] (0, 0, 0) -- (0, 1, 0);
%              \draw[thick, blue] (0, 1, 0) -- (0, 1, 1);
%              \draw[thick, blue] (0, 1, 0) -- (1, 1, 0);
%              \draw[thick, blue] (0, 1, 1) -- (0, 1, 2);
%              \draw[thick, blue] (0, 1, 2) -- (0, 1, 3);
%              \draw[line width=\borderThickness, blue] (0, 0, 3) -- (0, 1, 3);
%              \draw[line width=\borderThickness, blue] (0, 0, 3) -- (0, 0, 4);
%              \draw[line width=\borderThickness, blue] (0, 0, 4) -- (1, 0, 4);
%              \draw[thick, blue] (0, 1, 4) -- (0, 1, 5);
%              \draw[thick, blue] (0, 1, 4) -- (1, 1, 4);
%              \draw[line width=\borderThickness, blue] (0, 0, 5) -- (0, 1, 5);
%              \draw[line width=\borderThickness, blue] (0, 0, 5) -- (0, 0, 6);
%              \draw[line width=\borderThickness, blue] (0, 0, 6) -- (1, 0, 6);
%              \draw[thick, blue] (0, 1, 6) -- (0, 1, 7);
%              \draw[thick, blue] (0, 1, 6) -- (1, 1, 6);
%              \draw[thick, blue] (0, 1, 7) -- (1, 1, 7);
%              \draw[thick, blue] (0, 1, 8) -- (0, 1, 9);
%              \draw[thick, blue] (0, 1, 8) -- (1, 1, 8);
%              \draw[thick, blue] (0, 1, 9) -- (1, 1, 9);
%              \draw[line width=\borderThickness, blue] (0, 0, 10) -- (0, 1, 10);
%              \draw[line width=\borderThickness, blue] (0, 0, 10) -- (1, 0, 10);
%              \draw[thick, blue] (0, 1, 10) -- (0, 1, 11);
%              \draw[line width=\borderThickness, blue] (0, 0, 11) -- (0, 1, 11);
%              \draw[thick, blue] (0, 1, 11) -- (1, 1, 11);
%              \draw[line width=\borderThickness, blue] (1, 0, 0) -- (1, 0, 1);
%              \draw[line width=\borderThickness, blue] (1, 0, 1) -- (1, 1, 1);
%              \draw[thick, blue] (1, 1, 1) -- (1, 1, 2);
%              \draw[line width=\borderThickness, blue] (1, 0, 2) -- (1, 1, 2);
%              \draw[line width=\borderThickness, blue] (1, 0, 2) -- (1, 0, 3);
%              \draw[line width=\borderThickness, blue] (1, 0, 3) -- (1, 1, 3);
%              \draw[line width=\borderThickness, blue] (1, 0, 3) -- (1, 0, 4);
%              \draw[thick, blue] (1, 1, 3) -- (1, 1, 4);
%              \draw[line width=\borderThickness, blue] (1, 0, 5) -- (1, 1, 5);
%              \draw[line width=\borderThickness, blue] (1, 0, 5) -- (1, 0, 6);
%              \draw[thick, blue] (1, 1, 5) -- (1, 1, 6);
%              \draw[thick, blue] (1, 1, 7) -- (1, 1, 8);
%              \draw[thick, blue] (1, 1, 9) -- (1, 1, 10);
%              \draw[line width=\borderThickness, blue] (1, 0, 10) -- (1, 1, 10);
%              \draw[line width=\borderThickness, blue] (1, 0, 10) -- (1, 0, 11);
%            \end{tikzpicture}
%        };
%        
%        
%        % Second row of tikzpictures
%        \node at (-2, -1) {
%            \begin{tikzpicture}[x = {(0cm, -1cm)}, y = {(1cm, 0cm)}, scale=0.2]
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 12) -- (7, 12) -- (7, 13) -- (6, 13) -- cycle; %% LEFT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (4, 3) -- (5, 3) -- (5, 4) -- (4, 4) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (3, 10) -- (4, 10) -- (4, 11) -- (3, 11) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 7) -- (6, 7) -- (6, 8) -- (5, 8) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (0, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 10) -- (6, 10) -- (6, 11) -- (5, 11) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (8, 3) -- (9, 3) -- (9, 4) -- (8, 4) -- cycle; %% BACK
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (2, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (8, 12) -- (9, 12) -- (9, 13) -- (8, 13) -- cycle; %% RIGHT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (11, 14) -- (12, 14) -- (12, 15) -- (11, 15) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (13, 14) -- (14, 14) -- (14, 15) -- (13, 15) -- cycle; %% FRONT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 5) -- (7, 5) -- (7, 6) -- (6, 6) -- cycle; %% LEFT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 11) -- (7, 11) -- (7, 12) -- (6, 12) -- cycle; %% LEFT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 8) -- (7, 8) -- (7, 9) -- (6, 9) -- cycle; %% LEFT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (4, 2) -- (5, 2) -- (5, 3) -- (4, 3) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (3, 3) -- (4, 3) -- (4, 4) -- (3, 4) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 3) -- (6, 3) -- (6, 4) -- (5, 4) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 9) -- (6, 9) -- (6, 10) -- (5, 10) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (4, 11) -- (5, 11) -- (5, 12) -- (4, 12) -- cycle; %% RIGHT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- cycle; %% BACK
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (1, 2) -- (2, 2) -- (2, 3) -- (1, 3) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (9, 13) -- (10, 13) -- (10, 14) -- (9, 14) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (2, 1) -- (3, 1) -- (3, 2) -- (2, 2) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (10, 14) -- (11, 14) -- (11, 15) -- (10, 15) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (11, 13) -- (12, 13) -- (12, 14) -- (11, 14) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (2, 10) -- (3, 10) -- (3, 11) -- (2, 11) -- cycle; %% LEFT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 4) -- (7, 4) -- (7, 5) -- (6, 5) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (7, 3) -- (8, 3) -- (8, 4) -- (7, 4) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 7) -- (7, 7) -- (7, 8) -- (6, 8) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (7, 12) -- (8, 12) -- (8, 13) -- (7, 13) -- cycle; %% BACK
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (3, 2) -- (4, 2) -- (4, 3) -- (3, 3) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (12, 14) -- (13, 14) -- (13, 15) -- (12, 15) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (4, 10) -- (5, 10) -- (5, 11) -- (4, 11) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 11) -- (6, 11) -- (6, 12) -- (5, 12) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (9, 3) -- (10, 3) -- (10, 4) -- (9, 4) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle; %% LEFT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (5, 8) -- (6, 8) -- (6, 9) -- (5, 9) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (9, 12) -- (10, 12) -- (10, 13) -- (9, 13) -- cycle; %% FRONT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (10, 13) -- (11, 13) -- (11, 14) -- (10, 14) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (7, 11) -- (8, 11) -- (8, 12) -- (7, 12) -- cycle; %% BACK
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (8, 13) -- (9, 13) -- (9, 14) -- (8, 14) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (7, 2) -- (8, 2) -- (8, 3) -- (7, 3) -- cycle; %% RIGHT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (6, 6) -- (7, 6) -- (7, 7) -- (6, 7) -- cycle; %% LEFT
%                \draw[fill=\TOPCOLOR, opacity=0.4] (13, 15) -- (14, 15) -- (14, 16) -- (13, 16) -- cycle; %% TOP
%                \draw[fill=\BOTTOMCOLOR, opacity=0.4] (6, 3) -- (7, 3) -- (7, 4) -- (6, 4) -- cycle; %% BOTTOM
%                \draw[line width=0.9pt, blue]  (6, 13)--(7, 13) --  (8, 13) --  (8, 14) --  (9, 14) --  (10, 14) --  (10, 15) --  (11, 15) --  (12, 15) --  (13, 15) --  (13, 16) --  (14, 16) --  (14, 15) --  (14, 14) --  (13, 14) --  (12, 14) --  (12, 13) --  (11, 13) --  (10, 13) --  (10, 12) --  (9, 12) --  (8, 12) --  (8, 11) --  (7, 11) --  (6, 11) --  (6, 10) --  (6, 9) --  (7, 9) --  (7, 8) --  (7, 7) --  (7, 6) --  (7, 5) --  (7, 4) --  (8, 4) --  (9, 4) --  (10, 4) --  (10, 3) --  (9, 3) --  (8, 3) --  (8, 2) --  (7, 2) --  (7, 3) --  (6, 3) --  (5, 3) --  (5, 2) --  (4, 2) --  (3, 2) --  (3, 1) --  (2, 1) --  (1, 1) --  (1, 0) --  (0, 0) --  (0, 1) --  (0, 2) --  (0, 3) --  (1, 3) --  (2, 3) --  (3, 3) --  (3, 4) --  (4, 4) --  (5, 4) --  (6, 4) --  (6, 5) --  (6, 6) --  (6, 7) --  (5, 7) --  (5, 8) --  (5, 9) --  (5, 10) --  (4, 10) --  (3, 10) --  (2, 10) --  (2, 11) --  (3, 11) --  (4, 11) --  (4, 12) --  (5, 12) --  (6, 12) --  (6, 13) --  cycle;
%            \end{tikzpicture}     
%        };
%
%        \node at (5, -1) {
%            \begin{tikzpicture}[x = {(0cm, -1cm)}, y = {(1cm, 0cm)},scale=0.2]
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (6, 12) -- (7, 12) -- (7, 13) -- (6, 13) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (4, 3) -- (5, 3) -- (5, 4) -- (4, 4) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (3, 10) -- (4, 10) -- (4, 11) -- (3, 11) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (5, 7) -- (6, 7) -- (6, 8) -- (5, 8) -- cycle; %% BACK
%                \draw[fill=\BACKCOLOR, opacity=0.4] (0, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- cycle; %% BACK
%                \draw[fill=\BACKCOLOR, opacity=0.4] (5, 10) -- (6, 10) -- (6, 11) -- (5, 11) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (8, 3) -- (9, 3) -- (9, 4) -- (8, 4) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (2, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (8, 12) -- (9, 12) -- (9, 13) -- (8, 13) -- cycle; %% FRONT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (11, 14) -- (12, 14) -- (12, 15) -- (11, 15) -- cycle; %% LEFT
%                \draw[fill=\BOTTOMCOLOR, opacity=0.4] (13, 14) -- (14, 14) -- (14, 15) -- (13, 15) -- cycle; %% BOTTOM
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 5) -- (7, 5) -- (7, 6) -- (6, 6) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 11) -- (7, 11) -- (7, 12) -- (6, 12) -- cycle; %% RIGHT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 8) -- (7, 8) -- (7, 9) -- (6, 9) -- cycle; %% RIGHT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (4, 2) -- (5, 2) -- (5, 3) -- (4, 3) -- cycle; %% BACK
%                \draw[fill=\BACKCOLOR, opacity=0.4] (3, 3) -- (4, 3) -- (4, 4) -- (3, 4) -- cycle; %% BACK
%                \draw[fill=\BACKCOLOR, opacity=0.4] (5, 3) -- (6, 3) -- (6, 4) -- (5, 4) -- cycle; %% BACK
%                \draw[fill=\BACKCOLOR, opacity=0.4] (5, 9) -- (6, 9) -- (6, 10) -- (5, 10) -- cycle; %% BACK
%                \draw[fill=\TOPCOLOR, opacity=0.4] (4, 11) -- (5, 11) -- (5, 12) -- (4, 12) -- cycle; %% TOP
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (1, 2) -- (2, 2) -- (2, 3) -- (1, 3) -- cycle; %% BACK
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (9, 13) -- (10, 13) -- (10, 14) -- (9, 14) -- cycle; %% FRONT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (2, 1) -- (3, 1) -- (3, 2) -- (2, 2) -- cycle; %% LEFT
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (10, 14) -- (11, 14) -- (11, 15) -- (10, 15) -- cycle; %% LEFT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (11, 13) -- (12, 13) -- (12, 14) -- (11, 14) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (2, 10) -- (3, 10) -- (3, 11) -- (2, 11) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 4) -- (7, 4) -- (7, 5) -- (6, 5) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (7, 3) -- (8, 3) -- (8, 4) -- (7, 4) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 7) -- (7, 7) -- (7, 8) -- (6, 8) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (7, 12) -- (8, 12) -- (8, 13) -- (7, 13) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (3, 2) -- (4, 2) -- (4, 3) -- (3, 3) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (12, 14) -- (13, 14) -- (13, 15) -- (12, 15) -- cycle; %% LEFT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (4, 10) -- (5, 10) -- (5, 11) -- (4, 11) -- cycle; %% BACK
%                \draw[fill=\TOPCOLOR, opacity=0.4] (5, 11) -- (6, 11) -- (6, 12) -- (5, 12) -- cycle; %% TOP
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (9, 3) -- (10, 3) -- (10, 4) -- (9, 4) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- cycle; %% FRONT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (5, 8) -- (6, 8) -- (6, 9) -- (5, 9) -- cycle; %% BACK
%                \draw[fill=\LEFTCOLOR, opacity=0.4] (1, 1) -- (2, 1) -- (2, 2) -- (1, 2) -- cycle; %% LEFT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (9, 12) -- (10, 12) -- (10, 13) -- (9, 13) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (10, 13) -- (11, 13) -- (11, 14) -- (10, 14) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (7, 11) -- (8, 11) -- (8, 12) -- (7, 12) -- cycle; %% RIGHT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (8, 13) -- (9, 13) -- (9, 14) -- (8, 14) -- cycle; %% FRONT
%                \draw[fill=\FRONTCOLOR, opacity=0.4] (7, 2) -- (8, 2) -- (8, 3) -- (7, 3) -- cycle; %% FRONT
%                \draw[fill=\RIGHTCOLOR, opacity=0.4] (6, 6) -- (7, 6) -- (7, 7) -- (6, 7) -- cycle; %% RIGHT
%                \draw[fill=\BACKCOLOR, opacity=0.4] (13, 15) -- (14, 15) -- (14, 16) -- (13, 16) -- cycle; %% BACK
%                \draw[fill=\BOTTOMCOLOR, opacity=0.4] (6, 3) -- (7, 3) -- (7, 4) -- (6, 4) -- cycle; %% BOTTOM
%                \draw[line width=0.9pt, blue]  (6, 13)--(7, 13) --  (8, 13) --  (8, 14) --  (9, 14) --  (10, 14) --  (10, 15) --  (11, 15) --  (12, 15) --  (13, 15) --  (13, 16) --  (14, 16) --  (14, 15) --  (14, 14) --  (13, 14) --  (12, 14) --  (12, 13) --  (11, 13) --  (10, 13) --  (10, 12) --  (9, 12) --  (8, 12) --  (8, 11) --  (7, 11) --  (6, 11) --  (6, 10) --  (6, 9) --  (7, 9) --  (7, 8) --  (7, 7) --  (7, 6) --  (7, 5) --  (7, 4) --  (8, 4) --  (9, 4) --  (10, 4) --  (10, 3) --  (9, 3) --  (8, 3) --  (8, 2) --  (7, 2) --  (7, 3) --  (6, 3) --  (5, 3) --  (5, 2) --  (4, 2) --  (3, 2) --  (3, 1) --  (2, 1) --  (1, 1) --  (1, 0) --  (0, 0) --  (0, 1) --  (0, 2) --  (0, 3) --  (1, 3) --  (2, 3) --  (3, 3) --  (3, 4) --  (4, 4) --  (5, 4) --  (6, 4) --  (6, 5) --  (6, 6) --  (6, 7) --  (5, 7) --  (5, 8) --  (5, 9) --  (5, 10) --  (4, 10) --  (3, 10) --  (2, 10) --  (2, 11) --  (3, 11) --  (4, 11) --  (4, 12) --  (5, 12) --  (6, 12) --  (6, 13) --  cycle;
%                \end{tikzpicture}
%        };
%
%        \draw[->] (-2, 1.3) -- (-2, 0) node[midway, right] {\(\text{Net 1}\)}; 
%        \draw[->] (5, 1.3) -- (5, 0) node[midway, right] {\(\text{Net 2}\)}; 
%        \draw[dashed, <->] (0, 2) -- (2, 2) node[midway, above] {\(M\)};
%        \draw[<->][red] (-0.6, -1) -- (3.2, -1) node[midway, above] {\(\text{Explicit equivalence}\)};
%    \end{tikzpicture}
    \caption{Equivalence of nets of boxes $\boxDims{1}{2}{7}$ and $\boxDims{1}{1}{11}$, explicitly via nets (red) and implicitly via cut edges ($M$).}
    \label{fig:implicit_equivalence}
\end{figure}

Figure \ref{fig:implicit_equivalence} shows how the search for a common net can be done explicitly by enforcing equivalence on the resulting 2D unfoldings, which is costly and introduces additional auxiliary variables. In contrast, we achieve this by encoding an equivalence mapping $M \colon B_2 \to B_1$ directly on the level of boxes, and thereby alleviating the need to consider the nets explicitly. 

\begin{figure}[t]
    \centering
    \switch{figures/relative_orientation}

%    \begin{tikzpicture}
%        \node (B1) at (-4, 0) {
%        \begin{tikzpicture}
%            % Draw the cycle
%            \draw[fill=\TOPCOLOR, opacity = 0.4] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%            \draw[fill=\FRONTCOLOR, opacity = 0.4] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%        
%            \node at (0.5, 0.5) {$\sqa$};
%            \node at (0.5, 1.5) {$\sqb$};
%            \fill (0.8, 0.8) circle (2pt);
%            \fill (0.8, 1.8) circle (2pt);
%        \end{tikzpicture}
%        };
%
%        \node (B2) at (4, 0) {
%        \begin{tikzpicture}
%            % Draw the cycle
%            \draw[fill=\RIGHTCOLOR, opacity = 0.4] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%            \draw[fill=\TOPCOLOR, opacity = 0.4] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%        
%            \node at (0.5, 0.5) {$\boxb{\sqa}$};
%            \node at (0.5, 1.5) {$\boxb{\sqb}$};
%            \fill (0.2, 0.8) circle (2pt);
%            \fill (0.2, 1.2) circle (2pt);
%
%            %Relative positions
%        \end{tikzpicture}
%        };
%
%        \draw[->, dashed] (3, 0.5) -- (-3, 0.5) node[midway, above] {\(M(\boxb{\sqb}) = \sqb\)};
%        \draw[->] (3, -0.5) -- (-3, -0.5) node[midway, below, align=center] {\(M(\boxb{\sqa}) = \sqa\)\\\(\rho(\sqa) = 1\)};
%
%        \node[below, font=\small] at (B1.south) {$\{\sqa, \sqb\}$ on $B_1$.};
%        \node[below, font=\small, align=center] at (B2.south) {$\{\boxb{\sqa}, \boxb{\sqb}\}$ on $B_2$. \\$\boxb{\sqb}$ in the same 2D-direction as $\sqb$.};
%    \end{tikzpicture}
    \caption{Constraints on $M$ with relative change in orientation $\rho$.}
    \label{fig:equivalence_constraints}
\end{figure}
\Cref{fig:equivalence_constraints} depicts the constraints imposed on $M \colon B_2 \to B_1$. If a square $\boxb{\sqa} \in B_2$ is mapped to $\sqa \in B_1$ \emph{and} the edge $e = \{\sqa, \sqb\}$ is not cut, then it must necessarily be the case that the corresponding neighbor of $\boxb{\sqa}$, in this case $\boxb{\sqb}$, maps to $\sqb$ and the edge $e = \{\boxb{\sqa}, \boxb{\sqb}\}$ is \emph{not cut} in box 2. Furthermore, notice that $\boxb{\sqb}$ is the unique neighbor of $\boxb{\sqa}$ in the same direction as $\sqb$, and can be computed from $o(\boxb{\sqa}) - o(\sqa)$, the relative change in orientations. These constraints are encoded as follows. 

\begin{itemize}
    \item Mapping variables $m_{s, \boxb{s}}$ for $\boxb{s} \in B_2, s \in B_1$ that encode a bijection $M \colon B_2 \to B_1$. For each $\boxb{s} \in B_2$ we have the constraint
        \[\sum_{s \in B_1} m_{s, \boxb{s}} = 1\]
    \item Auxiliary variables $\rho_{s, d}$ for $s \in B_1, d \in \{1,2,3,4\}$ that encode a function $\rho \colon B_1 \to [4]$ indicating the change in orientation between $s$ and the unique $\boxb{s} \in B_2$ where $M(\boxb{s}) = s$. I.e. $o(\boxb{s}) = o(s) + \rho(s)$ holds. This is encoded via the following where $\boxb{s} \in B_2, s \in B_1$ and $d, r \in \{1,2,3,4\}$.
        \[m_{s, \boxb{s}} \land o_{\boxb{s}, d + r} \land o_{s, d} \rightarrow \rho_{s, r}\]
    \item Constraints that enforce the preservation of relative positions as shown in Figure \ref{fig:equivalence_constraints}. Let $\{\sqa, \sqb\}$ be an edge in $B_1$, $\boxb{\sqa} \in B_2$ and $d, r \in \{1,2,3,4\}$ be such that $\rho(\sqa) = r$ and $d$ indicates the 2D-direction of $\sqb$. Let $\boxb{\sqb}$ be the unique neighbor of $\boxb{\sqa}$ in the same direction as $\sqb$. The constraints are:
        \begin{align*}
            &m_{\sqa, \boxb{\sqa}} \land \rho_{\sqa, r} \land e_{\sqa, \sqb} \rightarrow m_{\sqb, \boxb{\sqb}}\\
            &m_{\sqa, \boxb{\sqa}} \land \rho_{\sqa, r} \land e_{\sqa, \sqb} \rightarrow e_{\boxb{\sqa}, \boxb{\sqb}}\\
            &m_{\sqa, \boxb{\sqa}} \land \rho_{\sqa, r} \land e_{\boxb{\sqa}, \boxb{\sqb}} \rightarrow e_{\sqa, \sqb}
        \end{align*}
        where the latter two constraints encode that the edge $e = \{\sqa, \sqb\}$ is cut if and only if $e' = \{\sqa', \sqb'\}$ is cut. Only the first type of constraint is necessary. The other two types help with performance.  
    \item Finally, we write $\text{EQUIV}_{B_1, B_2}$ to denote the overall encoding for equivalence obtained by taking the conjunction of all constraints above. Equivalence of more than 2 boxes can easily be encoded by enforcing $\text{EQUIV}_{B_1, B_n}$ for all $n \geq 2$.
\end{itemize}
